An Extremal Inequality for Long Markov Chains

Let $X,Y$ be jointly Gaussian vectors, and consider random variables $U,V$ that satisfy the Markov constraint $U-X-Y-V$. We prove an extremal inequality relating the mutual informations between all ${4 \choose 2}$ pairs of random variables from the set $(U,X,Y,V)$. As a first application, we show that the rate region for the two-encoder quadratic Gaussian source coding problem follows as an immediate corollary of the the extremal inequality. In a second application, we establish the rate region for a vector-Gaussian source coding problem where L\"{o}wner-John ellipsoids are approximated based on rate-constrained descriptions of the data.

==> figs/Ellipse.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ellipse.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{951.5527145bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48297396)%
    \put(0,0){\includegraphics[width=\unitlength]{Ellipse.pdf}}%
    \put(0.01144363,0.46215914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{R}^n$}}}%
    \put(0.01303742,0.17787551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{R}^n$}}}%
    \put(0.06885662,0.26446779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vecX$-Encoder's Observations}}}%
    \put(0.06916324,0.20634507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vecY$-Encoder's Observations}}}%
    \put(0.05305771,0.44614258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vecX_3$}}}%
    \put(0.08037651,0.41037831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vecX_4$}}}%
    \put(0.03706391,0.36366863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vecX_1$}}}%
    \put(0.08377358,0.31356194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vecX_2$}}}%
    \put(0.03961171,0.07262622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vecY_1$}}}%
    \put(0.09264063,0.16519629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vecY_2$}}}%
    \put(0.15039078,0.12782856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vecY_3$}}}%
    \put(0.02130223,0.11848661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vecY_4$}}}%
    \put(0.32096438,0.27929655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Encoder}}}%
    \put(0.32075869,0.19200142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Encoder}}}%
    \put(0.91067396,0.14439564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{R}^n$}}}%
    \put(0.45440413,0.29264465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$knR_x$-bit}}}%
    \put(0.65062269,0.20000951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{E}(A_x,b_x)$}}}%
    \put(0.65056506,0.28563852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{E}(A_y,b_y)$}}}%
    \put(0.447638,0.26312952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Description}}}%
    \put(0.453587,0.20568404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$knR_y$-bit}}}%
    \put(0.44682087,0.1761689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Description}}}%
    \put(0.59536648,0.27201785){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19817235\unitlength}\raggedright \rotatebox[origin=c]{90}{Decoder}\end{minipage}}}%
  \end{picture}%
\endgroup%

